Lifelong Robot Recomposition via Persistent Categorical Modeling for Unified Task-Driven Co-Design, Verification, and Planning

Robotic systems are traditionally designed and deployed in static configurations, with assumptions made at design-time becoming immutable constraints during runtime. This design-then-deploy paradigm produces performant systems under narrow operating conditions, but renders robots brittle when qualities of themselves, their tasks, or their environments unexpectedly change. We address this challenge with a compositional framework that formalizes robotic systems as abstract circuits within a strict symmetric monoidal category, in which design and runtime composition of hardware, software, and behavior are synthesized simultaneously via an SMT-based solver, with monoidal functors projecting the system into lifecycle-specific views and free symbolic variables simultaneously solving for parameters and entire component specifications within larger compositions. This persistent model also supports queries a long-lived system needs beyond plan existence across its entire lifecycle, including mapping Pareto fronts over candidate compositions, diagnosing why a composition has become infeasible, finding its minimal restoration, and reconfiguring with limited change to the deployed system. We evaluate against official implementations of optimal numeric, stream-based, and SMT-based planners all measured onboard a deployed robot and demonstrate the approach end-to-end in a search-and-rescue scenario in which the robot recognizes when it has become unfit and synthesizes and assumes new holistic configurations to restore operation. We release our solver and supporting software open-source.

==> diagrams/bt/behavior_tree_complete.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{last}
    \pgfsetlayers{last,background,main}
    
    \coordinate (root) at (0,0);
    \node[right=0cm of root](data) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}\\[-0.2em]
            % \ssw{Data}%
        }%
    };

    \coordinate (lvl) at ($ (data.south) - (0,\vertsep)$);
    \node[box] (transcribe_audio) at ($(lvl)$) {\ssw{Transcribe}};
    \AddPorts{transcribe_audio}{fwrite/transcribe_audio-data/\param_t}

    \coordinate (lvl) at ($ (transcribe_audio.south) - (0,\vertsep)$);
    \node[box, minimum width=1.0cm] (take_photo) at ($(lvl)$) {$\struct$};
    \AddPorts{take_photo}{freadfwrite/take_photo-data/\param_\struct}

    \coordinate (lvl) at ($ (take_photo.south) - (0,\vertsep)$);
    \node[box] (prompt_vlm) at (data |- lvl) {\ssw{PromptVLM}};
    \AddPorts{prompt_vlm}{freadfwrite/prompt_vlm-data/\param_p}

    \coordinate (lvl) at ($ (prompt_vlm.south) - (0,\vertsep)$);
    \node[box] (vocalize_response) at (data |- lvl) {\ssw{Verbalize}};
    \AddPorts{vocalize_response}{fread/vocalize_response-data/\param_v}

    \coordinate (lvl) at ($ (vocalize_response.south) - (0,\vertsep)$);
    \node[anchor=north] (data') at (data |- lvl) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (data) to (data');
    \end{pgfonlayer}

    \begin{pgfonlayer}{last}
    \node[
      fit=(transcribe_audio) (take_photo) (prompt_vlm) (vocalize_response),
      draw,
      fill=gray!10,
      rounded corners,
      % label=right:{\rotatebox{90}{\scriptsize$\sw{CameraDriver} \circ \sw{Camera}$}},
      inner sep=8pt
    ] {};
    \end{pgfonlayer}

\end{tikzpicture}

==> diagrams/bt/behavior_tree_composite.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{last}
    \pgfsetlayers{last,background,main}
    
    \coordinate (root) at (0,0);
    \node[right=0cm of root](data) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}\\[-0.2em]
            % \ssw{Data}%
        }%
    };

    \coordinate (lvl) at ($ (data.south) - (0,\vertsep)$);
    % \node[box, fill=gray!10, rounded corners] (tree) at ($(lvl)$) {\ssw{VLMInteraction}};
    \node[box] (tree) at ($(lvl)$) {\ssw{VLMInteraction}};
    \AddPorts{tree}{freadfwrite/tree-data/\param}

    \coordinate (lvl) at ($ (tree.south) - (0,\vertsep)$);
    \node[anchor=north] (data') at (data |- lvl) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (data) to (data');
    \end{pgfonlayer}

    \begin{pgfonlayer}{last}
    \node[
      fit=(tree),
      draw,
      fill=gray!10,
      rounded corners,
      inner sep=2pt
    ] {};
    \end{pgfonlayer}

\end{tikzpicture}

==> diagrams/bt/behavior_tree_free.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{last}
    \pgfsetlayers{last,background,main}
    
    \coordinate (root) at (0,0);
    \node[right=0cm of root](data) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}\\[-0.2em]
            % \ssw{Data}%
        }%
    };

    \coordinate (lvl) at ($ (data.south) - (0,\vertsep)$);
    \node[box] (transcribe_audio) at ($(lvl)$) {\ssw{Transcribe}};
    \AddPorts{transcribe_audio}{fwrite/transcribe_audio-data/\param_t}

    % \coordinate (lvl) at ($ (transcribe_audio.south) - (0,\vertsep)$);
    % \node[box, minimum width=1.0cm] (free) at ($(lvl)$) {$\struct$};
    % \AddPorts{free}{basic/free-data/}

    % \coordinate (lvl) at ($ (free.south) - (0,\vertsep)$);
    \coordinate (lvl) at ($ (transcribe_audio.south) - (0,\vertsep)$);
    \node[box] (prompt_vlm) at (data |- lvl) {\ssw{PromptVLM}};
    \AddPorts{prompt_vlm}{freadfwrite/prompt_vlm-data/\param_p}

    \coordinate (lvl) at ($ (prompt_vlm.south) - (0,\vertsep)$);
    \node[box] (vocalize_response) at (data |- lvl) {\ssw{Verbalize}};
    \AddPorts{vocalize_response}{fread/vocalize_response-data/\param_v}

    \coordinate (lvl) at ($ (vocalize_response.south) - (0,\vertsep)$);
    \node[anchor=north] (data') at (data |- lvl) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (data) to (data');
    \end{pgfonlayer}

\end{tikzpicture}

==> diagrams/bt/take_photo.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \coordinate (root) at (0,0);

    \node[right=0cm of root](data) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}\\[-0.2em]
            % \ssw{ROS}%
        }%
    };

    \coordinate (lvl1) at ($ (data.south) - (0,\vertsep)$);

    \node[box, minimum width=1.0cm] (take_photo) at (data |- lvl1) {$\struct$};
    \AddPorts{take_photo}{freadfwrite/data/\param_\struct}

    \coordinate (lvl2) at ($ (take_photo.south) - (0,\vertsep)$);
    \node[anchor=north](data') at (data |- lvl2) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (data) to (data');
    \end{pgfonlayer}
    
\end{tikzpicture}

==> diagrams/bt/xml.tex <==
\begin{minted}[
    fontsize=\small,
    breaklines,
    % mathescape=true,
    escapeinside=~~,
]{text}
~\textbf{<BehaviorTree}~ ID="VLMInteraction"~\textbf{>}~
  ~\textbf{<Sequence>}~
    ~\textbf{<Transcribe}~ 
      transcription=~$\,\param_{t,1} \to$~ "{text}"~\textbf{/>}~
    ~\textbf{<}$\struct \to$ \textit{impl(}\textbf{TakePhoto}\textit{)}\textbf{>}~
      image_topic=~$\,\param_{\struct,1} \to$~  "/camera/color/image_raw"
      image=~$\,\param_{\struct,2} \to$~ "{image}"~\textbf{/>}~
    ~\textbf{<PromptVLM}~ 
      image=~$\,\param_{p,1} \to$~ "{image}"
      text=~$\,\param_{p,2} \to$~ "{text}"
      response=~$\,\param_{p,3} \to$~ "{response}"~\textbf{/>}~
    ~\textbf{<Verbalize}~ 
      text=~$\,\param_{v,1} \to$~ "{response}"~\textbf{/>}~
  ~\textbf{</Sequence>}~
~\textbf{</BehaviorTree>}~
\end{minted}

==> diagrams/lidar/lidar.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \coordinate (root) at (0,0);

    \node[right=0cm of root](em) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/power.svg}}\\[-0.2em]
            % \ssw{em}%
        }%
    };

    \coordinate (lvl1) at ($ (em.south) - (0,\vertsep)$);

    \node[box, minimum width=1.0cm] (lidar) at (lvl1) {\ssw{LiDAR}};
    \AddPorts{lidar}{freadfwrite/em/\param}

    \coordinate (lvl2) at ($ (lidar.south) - (0,\vertsep)$);
    \node[anchor=north](em') at (em |- lvl2) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/power.svg}}
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (em) to (em-in);
        \draw[wire] (em-out) to (em');
    \end{pgfonlayer}
    
\end{tikzpicture}

==> diagrams/lidar/params.tex <==
\begin{minted}[
    fontsize=\small,
    breaklines,
    % mathescape=true,
    escapeinside=~~,
]{text}
~\textbf{lidar:}~
  ~\textbf{mount:}~
    ~\textbf{+:}~ mount to ~$\!\!\param_1$~ ~$\!\!\to$~ "payload_plate"
  ~\textbf{communication:}~
    ~\textbf{+:}~ plug into ethernet port ~$\!\param_2$~ ~$\!\!\!\to$~ 2
  ~\textbf{power:}~
    ~\textbf{+:}~ connect to 12V power at usbc power port ~$\!\param_3$~ ~$\!\!\!\to$~ 1
    ~\dots~
\end{minted}

==> diagrams/pareto/params.tex <==
\begin{minted}[
    fontsize=\small,
    breaklines,
    % mathescape=true,
    escapeinside=~~,
]{text}
~$(\param_{s,1} = \param_{v,1}) \to$~ arm64 Arch
~$(\param_{s,2} + \param_{v,2}) \to \;\leq$ \SI{50}{\giga\byte}~ VRAM
~$(\param_{s,3} + \param_{v,3}) \to \;\leq$ \SI{200}{\giga\byte}~ Disk
\end{minted}

==> diagrams/pareto/stt_vlm.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \coordinate (root) at (0,0);

    \node[right=0cm of root](compute) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/cpu.svg}}\\[-0.2em]
            % \ssw{Arch}%
        }%
    };

    \coordinate (lvl1) at ($ (compute.south) - (0,\vertsep)$);

    \node[box, minimum width=1.3cm] (stt) at (compute |- lvl1) {\ssw{STT}};
    \AddPorts{stt}{freadfwrite/stt-compute/\param_s}

    \coordinate (lvl2) at ($ (stt.south) - (0,\vertsep)$);

    \node[box, minimum width=1.3cm] (vlm) at (compute |- lvl2) {\ssw{VLM}};
    \AddPorts{vlm}{freadfwrite/vlm-compute/\param_v}

    \coordinate (lvl2) at ($ (vlm.south) - (0,\vertsep)$);
    \node[anchor=north](compute') at (compute |- lvl2) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/cpu.svg}}\\[-0.2em]
            % \ssw{Arch}%
        }%
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (compute) to (compute');
    \end{pgfonlayer}
    
\end{tikzpicture}

==> diagrams/pareto/whisper_gemma.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{last}
    \pgfsetlayers{last,background,main}

    \coordinate (root) at (0,0);
    \node[right=0cm of root](compute) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/cpu.svg}}\\[-0.2em]
            % \ssw{Compute}%
        }%
    };

    \coordinate (lvl) at ($ (compute.south) - (0,\vertsep)$);
    \node[box] (stt) at (compute |- lvl) {\ssw{Whisper-Small}};
    \AddPorts{stt}{readwrite/stt-compute/}

    \coordinate (lvl) at ($ (stt.south) - (0,\vertsep)$);
    \node[box] (vlm) at (compute |- lvl) {\ssw{Gemma4:26B}};
    \AddPorts{vlm}{readwrite/vlm-compute/}

    \coordinate (lvl) at ($ (vlm.south) - (0,\vertsep)$);
    \node[anchor=north] (compute') at (compute |- lvl) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/cpu.svg}}
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (compute) to (compute');
    \end{pgfonlayer}

\end{tikzpicture}

==> diagrams/preliminaries/commutative_diagram.tex <==
\begin{tikzpicture}
    \node(A){$A$};
    \node[below=0.5cm of A](B){$B$};
    \node[below=0.5cm of B](C){$C$};
    \node[above=0.2cm of A](IDA){};
    \draw[->] (A) to node[midway, left] {$f$} (B);
    \draw[->] (B) to node[midway, left] {$g$} (C);
    \draw[->] (A) to [out=-45, in=45] node[midway, right] {$g \circ f$} (C);
    \draw[->](A.east) arc(-45:225:0.35) node[midway, right, xshift=3mm] {$\id_A$};
\end{tikzpicture}

==> diagrams/preliminaries/monoidal_composition.tex <==
\begin{tikzpicture}
    \coordinate (A) at (-0.5,0);
    \coordinate (C) at (0.5,0);

    \coordinate (mid) at ($ (A)!0.5!(C) $);

    \node[box](fh) at ($ (mid) - (0,\bigvertsep) $) {$f \otimes h$};
    \AddPorts{fh}{basic/f/, basic/h/};

    \coordinate (lower) at ($ (fh.south) - (0,\bigvertsep) $);
    \coordinate (B) at (A |- lower);
    \coordinate (D) at (C |- lower);

    \draw[wire] (A) to node[midway, left, xshift=-1mm] {$A$} (f-in);
    \draw[wire] (C) to node[midway, right, xshift=1mm] {$C$} (h-in);
    \draw[wire] (f-out) to node[midway, left, xshift=-1mm] {$B$} (B);
    \draw[wire] (h-out) to node[midway, right, xshift=1mm] {$D$} (D);
\end{tikzpicture}


==> diagrams/preliminaries/monoidal_identity2.tex <==
\begin{tikzpicture}
    \coordinate (I) at (-0.5,0);
    \coordinate (A) at (0.5,0);

    \coordinate (mid) at ($ (I)!0.5!(A) $);

    \node[box](rho) at ($ (mid) - (0,\bigvertsep) $) {$\rho_A$};
    \AddPorts{rho}{basic/l1/, basic/l2/};

    \coordinate (A') at ($ (rho.south) - (0,\bigvertsep) $);

    \draw[wire] (I) to node[midway, left, xshift=-1mm] {$I$} (l1-in);
    \draw[wire] (A) to node[midway, right, xshift=1mm] {$A$} (l2-in);
    \draw[wire] (rho.south) to node[midway, right, xshift=1mm] {$A$} (A');
\end{tikzpicture}


==> diagrams/preliminaries/parallel_composition.tex <==
\begin{tikzpicture}
    \coordinate (A) at (-0.5,0);
    \node[box](f) at ($ (A) - (0,\bigvertsep) $) {$f$};
    \AddPorts{f}{basic/f1/};
    \node[box](g) at ($ (f.south) - (0,\vertsep) $) {$g$};
    \AddPorts{g}{basic/g1/};
    \coordinate (C') at ($ (g.south) - (0,\bigvertsep) $);

    \coordinate (C) at (0.5,0);
    \node[box](h) at ($ (C) - (0,\bigvertsep) $) {$h$};
    \AddPorts{h}{basic/h1/};
    \node[box](k) at ($ (h.south) - (0,\vertsep) $) {$k$};
    \AddPorts{k}{basic/k1/};
    \coordinate (E) at ($ (k.south) - (0,\bigvertsep) $);

    \draw[wire] (A) to node[midway, left, xshift=-1mm] {$A$} (f1-in);
    \draw[wire] (f1-out) to (g1-in);
    \draw[wire] (g1-out) to node[midway, left, xshift=-1mm] {$C$} (C');

    \draw[wire] (C) to node[midway, right, xshift=1mm] {$C$} (h1-in);
    \draw[wire] (h1-out) to (k1-in);
    \draw[wire] (k1-out) to node[midway, right, xshift=1mm] {$E$} (E);
\end{tikzpicture}


==> diagrams/preliminaries/string_diagram.tex <==
\begin{tikzpicture}
    \coordinate (A) at (0,0);
    \node[box](f) at ($ (A) - (0,\bigvertsep) $) {$f$};
    \AddPorts{f}{basic/f1/};
    \node[box](g) at ($ (f.south) - (0,\bigvertsep) $) {$g$};
    \AddPorts{g}{basic/g1/};
    \coordinate (C) at ($ (g.south) - (0,\bigvertsep) $);

    \draw[] (A) -- node[midway, right, xshift=1mm] {$A$} (f1-in);
    \draw[] (f1-out) -- node[midway, right, xshift=1mm] {$B$} (g1-in);
    \draw[] (g1-out) -- node[midway, right, xshift=1mm] {$C$} (C);
\end{tikzpicture}


==> diagrams/preliminaries/tensored_composition.tex <==
\begin{tikzpicture}
    \coordinate (A) at (-0.5,0);
    \coordinate (C) at (0.5,0);

    \node[box](fh) at (0,-\bigvertsep) {$f \otimes h$};
    \AddPorts{fh}{basic/fh1/,basic/fh2/};

    \node[box](gk) at ($ (fh.south) - (0,\vertsep) $) {$g \otimes k$};
    \AddPorts{gk}{basic/gk1/,basic/gk2/};

    \coordinate (lower) at ($ (gk.south) - (0,\bigvertsep) $);
    \coordinate (C') at (A|-lower);
    \coordinate (E) at (C|-lower);

    \draw[wire] (A) to node[midway, left, xshift=-1mm]{$A$} (fh1-in);
    \draw[wire] (C) to node[midway, right, xshift=1mm]{$C$} (fh2-in);
    \draw[wire] (fh1-out) to (gk1-in);
    \draw[wire] (fh2-out) to (gk2-in);
    \draw[wire] (gk1-out) to node[midway, left, xshift=-1mm]{$C$} (C');
    \draw[wire] (gk2-out) to node[midway, right, xshift=1mm]{$E$} (E);
\end{tikzpicture}


==> diagrams/yoloe/compose.tex <==
\begin{minted}[
    fontsize=\small,
    breaklines,
    % mathescape=true,
    escapeinside=~~,
]{text}
~\textbf{services:}~
  ~\textbf{yoloe:}~
   ~\textbf{image:}~ yoloe:~$\param_1$~-~$\param_2 \to$~ humble, arm64
    ~\dots~
\end{minted}

==> diagrams/yoloe/params.tex <==
\begin{minted}[
    fontsize=\small,
    breaklines,
    % mathescape=true,
    escapeinside=~~,
]{text}
~\textbf{yoloe:}~
  ~\textbf{ros\_\_parameters:}~
    ~\textbf{classes:}~ [~$\param_3$~] ~$\to$~ ["person"]
   ~\textbf{image\_topic:}~ ~$\!\!\!\param_4 \to$~ "/camera/color/image_raw"
    ~\dots~
\end{minted}

==> diagrams/yoloe/yoloe.tex <==
\begin{tikzpicture}[
        baseline=(current bounding box.center),
    ]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \coordinate (root) at (0,0);

    \node[right=0cm of root](compute) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/cpu.svg}}\\[-0.2em]
            % \ssw{compute}%
        }%
    };
    \node[right=0cm of compute](data) {
        \shortstack[c]{%
            \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}\\[-0.2em]
            % \ssw{compute}%
        }%
    };

    \coordinate (mid) at ($ (compute.south)!0.5!(data.south) $);
    \coordinate (lvl1) at ($ (mid) - (0,\vertsep)$);

    \node[box, minimum width=1.0cm] (vlm) at (mid |- lvl1) {\ssw{YOLOE}};
    \AddPorts{vlm}{freadwrite/compute/\,\param, freadfwrite/data/}

    \coordinate (lvl2) at ($ (vlm.south) - (0,\vertsep)$);
    \node[anchor=north](compute') at (compute |- lvl2) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/cpu.svg}}
    };
    \node[anchor=north](data') at (data |- lvl2) {
        \raisebox{-.15cm}{\includesvg[height=0.5cm]{figures/images/ct/datastore.svg}}
    };

    \begin{pgfonlayer}{background}
        \draw[wire] (compute) to (compute-in);
        \draw[wire] (compute-out) to (compute');
        \draw[wire] (data) to (data-in);
        \draw[wire] (data-out) to (data');
    \end{pgfonlayer}
    
\end{tikzpicture}
